Bayesian calibration with summary statistics for the prediction of xenon diffusion in UO2 nuclear fuel

The evolution and release of fission gas impacts the performance of UO2 nuclear fuel. We have created a Bayesian framework to calibrate a novel model for fission gas transport that predicts diffusion rates of uranium and xenon in UO2 under both thermal equilibrium and irradiation conditions. Data sets are taken from historical diffusion, gas release, and thermodynamic experiments. These data sets consist invariably of summary statistics, including a measurement value with an associated uncertainty. Our calibration strategy uses synthetic data sets in order to estimate the parameters in the model, such that the resulting model predictions agree with the reported summary statistics. In doing so, the reported uncertainties are effectively reflected in the inferred uncertain parameters. Furthermore, to keep our approach computationally tractable, we replace the fission gas evolution model by a polynomial surrogate model with a reduced number of parameters, which are identified using global sensitivity analysis. We discuss the efficacy of our calibration strategy, and investigate how the contribution of the different data sets, taken from multiple sources in the literature, can be weighted in the likelihood function constructed as part of our Bayesian calibration setup, in order to account for the different number of data points in each set of data summaries. Our results indicate a good match between the calibrated diffusivity and non-stoichiometry predictions and the given data summaries. We demonstrate a good agreement between the calibrated xenon diffusivity and the established fit from Turnbull et al. (1982), indicating that the dominant uranium vacancy diffusion mechanism in the model is able to capture the trends in the data.

==> fig/2d_posteriors.tex <==
\setlength{\figurewidth}{5cm}
\setlength{\figureheight}{5cm}
\begin{tikzpicture}[
	]
	\begin{groupplot}[%
            group style={%
                group size=2 by 2,
                vertical sep=1.25\baselineskip,
                horizontal sep=1.25\baselineskip,
            },
            default axis,
            axis on top,
            xmin = 0, xmax = 1, ymin = 0, ymax = 1,
            x label style={font=\scriptsize},
            y label style={font=\scriptsize},
            xmajorticks=false,
            ymajorticks=false,
        ]
        \nextgroupplot[%
            xlabel={\texttt{Hf\_pO2} (Sabioni et al.)},
            ylabel={\texttt{T0} (Sabioni et al.)},
        ]
        \addplot graphics[xmin=-0.01, xmax=1, ymin=-0.01, ymax=1] {plt/posterior_20_24.png};
        \nextgroupplot[%
        xlabel={\texttt{Hf\_pO2} (Davies \& Long)},
        ylabel={\texttt{T0} (Davies \& Long)},
        ]
        \addplot graphics[xmin=-0.01, xmax=1, ymin=-0.01, ymax=1] {plt/posterior_21_25.png};
        \nextgroupplot[%
        xlabel={\texttt{Hf\_pO2} (Turnbull et al.)},
        ylabel={\texttt{T0} (Turnbull et al.)},
        ]
        \addplot graphics[xmin=-0.01, xmax=1, ymin=-0.01, ymax=1] {plt/posterior_22_26.png};
        \nextgroupplot[%
        xlabel={\texttt{Hf\_pO2} (Miekeley \& Felix)},
        ylabel={\texttt{T0} (Miekeley \& Felix)},
        ]
        \addplot graphics[xmin=-0.01, xmax=1, ymin=-0.01, ymax=1] {plt/posterior_23_27.png};
	\end{groupplot}
\end{tikzpicture}

==> fig/calibration_framework.tex <==
\newlength\nodehdist
\setlength{\nodehdist}{3.25cm}
\newlength\nodevdist
\setlength{\nodevdist}{2cm}
\begin{tikzpicture}[%
        node distance=\nodevdist and \nodehdist,
        on grid,
        every node/.style={%
            text width=3.6cm,
            align=center,
            draw,
            semithick,
            inner sep=5pt,
            execute at end node={\vphantom{\strut}},
            execute at begin node={\vphantom{\strut}},
            font=\scriptsize
        },
        startstop/.style={%
            rounded corners=6pt,
            text width=1.25cm
        },
        narrower/.style={%
            text width=2.5cm
        },
        arrow/.style={%
            ->,
            semithick
        },
        small/.style={%
            text width=1cm,
            draw=none,
            inner sep=-1pt
        },
    ]
    \node[startstop] (start) {start};
    \node[below=of start, narrower] (data) {synthetic data set $\calZ_d$};
    \node[left=of data, narrower] (prior) {prior \\ $p(\bsnu)$};

    \node[right=2\nodehdist of data, diamond, aspect=2, text width=1cm, inner sep=0pt] (consistent) {$< \varepsilon$};
    \node[below=of consistent, startstop] (stop) {end};
    \node[above right=of consistent] (summary) {summary statistics \\ $\bss_d$};
    \node[below right=of consistent] (computed) {computed statistics \\ $\tilde\bss_d$};
    \node[right=of consistent, circle, text width=0.25cm, inner sep=1pt] (-) {\raisebox{1.5pt}{$\rho$}};
    \node[below=of computed] (pushforward) {pushforward posterior $p(f_d(\bsx, \bsnu) | \calZ_d)$};
    \node[right=of data, narrower] (beta) {update \\ $\beta_d$};

    \coordinate (halfway) at ($(prior)!0.5!(data)$);
    \coordinate (bayesian) at (halfway |- computed);
    \node[] (likelihood) at (bayesian) {Bayesian calibration with likelihood $\calL_{\calZ_d}(\bsnu)$};
    \node[below=of likelihood] (posterior) {posterior \\ $p(\bsnu | \calZ_d)$};
    \node[] (centipede) at ($(posterior)!0.5!(pushforward)$) {model \\ $f_d(\bsx, \bsnu)$};

    \draw[arrow] (start) -- (data);
    \draw[arrow] (data) -- (likelihood);
    \draw[arrow] (prior) -- (likelihood);
    \draw[arrow] (likelihood) -- (posterior);
    \draw[arrow] (posterior) -- (centipede);
    \draw[arrow] (centipede) -- (pushforward);
    \draw[arrow] (pushforward) -- (computed);
    \draw[arrow] (computed) -- (-);
    \draw[arrow] (summary) -- (-);
    \draw[arrow] (-) -- (consistent);
    \draw[arrow] (consistent) -- node[anchor=west, small,pos=0.4] {yes} (stop);
    \draw[arrow] (consistent) -- node[anchor=south, small, pos=0.4] {no} (beta);
    \draw[arrow] (beta) -- (data);
\end{tikzpicture}

==> fig/centipede_predictions_diffusivities.tex <==
\setlength{\figurewidth}{7cm}
\setlength{\figureheight}{5cm}
\begin{tikzpicture}[%
        sample/.style={default marker line, black!20, draw opacity=0.5},
        measurement/.style={black, default marker line, only marks},
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 2,
                xticklabels at=edge bottom,
                xlabels at=edge bottom,
                vertical sep=\baselineskip,
                horizontal sep=2cm
            },
            default axis,
            axis on top,
            xtick={5, ..., 8},
            legend style={%
                at={(0.025, 0)},
                anchor=south west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={$10^4/T$ [\si[per-mode=symbol]{\per\kelvin}]},
            axis x line*=bottom
        ]
        \nextgroupplot[%
            xmin=4.4, xmax=8.9, ymin=-34, ymax=-18,
            ytick={-34, -30, ..., -18},
            ylabel={$\log_{10}$ $\dutheq$ [\si[per-mode=symbol]{\square\metre\per\second}]},
	    ]
        \foreach \n in {1, ..., 25}{%
            \addplot[sample, forget plot] table[x index=0, y index=\n] {dat/Sabioni_predictions.dat};
        }
        \addplot[measurement, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] {dat/Sabioni_measurements.dat};
        \addlegendentry{\emph{Sabioni et al.\ '98}}
        \nextgroupplot[%
            xmin=4.4, xmax=8.9, ymin=-24, ymax=-12,
            ytick={-24, -20, ..., -12},
            ylabel={$\log_{10}$ $\dxetheq$ [\si[per-mode=symbol]{\square\metre\per\second}]}
        ]
        \foreach \n in {1, ..., 25}{%
            \addplot[sample, forget plot] table[x index=0, y index=\n] {dat/Davies_Long_predictions.dat};
        }
        \addplot[measurement, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] {dat/Davies_Long_measurements.dat};
        \addlegendentry{\emph{Davies \& Long '63}}
        \nextgroupplot[%
            xmin=4.4, xmax=8.9, ymin=-24, ymax=-12,
            ytick={-24, -20, ..., -12},
            ylabel={$\log_{10}$ $\dxeirr$ [\si[per-mode=symbol]{\square\metre\per\second}]}
        ]
        \foreach \n in {1, ..., 25}{%
            \addplot[sample, forget plot] table[x index=0, y index=\n] {dat/Turnbull_predictions.dat};
        }
        \addplot[measurement, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] {dat/Turnbull_measurements.dat};
        \addlegendentry{\emph{Turnbull et al.\ '82, Turnbull et al.\ '89}}
        \nextgroupplot[%
            xmin=4.4, xmax=8.9, ymin=-24, ymax=-12,
            ytick={-24, -20, ..., -12},
            ylabel={$\log_{10}$ $\dxetheq$ [\si[per-mode=symbol]{\square\metre\per\second}]}
        ]
        \foreach \n in {1, ..., 25}{%
            \addplot[sample, forget plot] table[x index=0, y index=\n] {dat/Miekely_Felix_predictions.dat};
        }
        \addplot[measurement, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] {dat/Miekely_Felix_measurements.dat};
        \addlegendentry{\emph{Miekeley \& Felix '72}}
    \end{groupplot}%
    \begin{groupplot}[%
            group style={%
                group size=2 by 2,
                xticklabels at=edge top,
                xlabels at=edge top,
                vertical sep=\baselineskip,
                horizontal sep=2cm
            },
            default axis,
            axis on top,
            axis y line=none,
            xlabel={temperature $T$ [\si{\kelvin}]},
            xticklabel pos=top,
            axis x line*=top,
            xmin=4.4, xmax=8.9,
            ymin=4.4, ymax=8.9,
            xtick={5, 5.56, 6.25, 7.14, 8.34},
        ]
        \nextgroupplot[%
            xticklabels={2000, 1800, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
            xticklabels={2000, 1800, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
    \end{groupplot}
\end{tikzpicture}

==> fig/centipede_predictions_stoichiometry_1.tex <==
\setlength{\figurewidth}{6.5cm}
\setlength{\figureheight}{5cm}
\pgfplotstableread[header=false]{dat/stoichiometry_predictions.dat}{\stoich}
\begin{tikzpicture}[%
	]
	\begin{axis}[%
			default axis,
			axis on top,
			legend style={%
				at={(0.025, 0)},
				anchor=south west,
				/tikz/every odd column/.append style={column sep=1mm}
			},
			clip mode=individual,
			xlabel={$10^4/T$ [\si[per-mode=symbol]{\per\kelvin}]},
			ylabel={$\log_{10}(\pOtwo)$ [\si{\atm}]},
			xtick={4, ..., 11},
			ytick={-25, -20, ..., -5},
			axis x line*=bottom,
			xmin=4, xmax=11,
			ymin=-25, ymax=-5,
			axis on top,
			axis x line*=bottom,
		]
		\addplot[only marks, fill=black, mark options={line width=0.5pt, mark size=1pt}] table[x index=0, y index=1] \stoich;
		% \addplot[only marks, fill=white, mark options={line width=0.5pt, mark size=1.5pt}] table[x index=0, y index=1] \stoich;
		% \node[anchor=south] at (5.263, -13.815) {\tiny\strut 17};
		% \node[anchor=north] at (5.263, -16.910) {\tiny\strut 7};
		% \node[anchor=south] at (8.532, -12.112) {\tiny\strut 38};
		% \node[anchor=south] at (7.862, -11.195) {\tiny\strut 39};
		% \node[anchor=north] at (7.855, -15.438) {\tiny\strut 31};
		% \node[anchor=south] at (6.250, -22.197) {\tiny\strut 26};
		% \node[anchor=north] at (6.250, -22.824) {\tiny\strut 30};
		% \node[anchor=south] at (5.882, -18.775) {\tiny\strut 23};
		% \node[anchor=north] at (5.882, -20.572) {\tiny\strut 25};
		% \node[anchor=north] at (5.555, -18.979) {\tiny\strut 4};
		% \node[anchor=south] at (5.555, -16.391) {\tiny\strut 20};
		% \node[anchor=north] at (10.752, -22.298) {\tiny\strut 45};
		% \node[anchor=south] at (10.752, -18.077) {\tiny\strut 48};
		% \node[anchor=north] at (9.588, -22.266) {\tiny\strut 49};
		% \node[anchor=south] at (9.588, -14.255) {\tiny\strut 72};
		% \node[anchor=north] at (7.283, -17.000) {\tiny\strut 73};
		% \node[anchor=south] at (7.283, -10.654) {\tiny\strut 89};
		% \node[anchor=north] at (6.789, -12.921) {\tiny\strut 90};
		% \node[anchor=south] at (6.789, -9.583) {\tiny\strut 94};
		% \node[anchor=north] at (6.357, -12.745) {\tiny\strut 95};
		% \node[anchor=south] at (6.357, -9.708) {\tiny\strut 97};
		% \node[anchor=north] at (5.977, -9.848) {\tiny\strut 98};
		% % \node[anchor=south] at (5.977, -8.592) {\tiny\strut 100};
		% \node[anchor=north] at (5.035, -9.646) {\tiny\strut 101};
		% \node[anchor=south] at (5.035, -7.924) {\tiny\strut 103};
		% \node[anchor=south] at (5.643, -8.456) {\tiny\strut 44};
		% % \node[anchor=north] at (5.980, -8.951) {\tiny\strut 43};
	\end{axis}
	\begin{axis}[%
			default axis,
			axis on top,
			axis y line=none,
			xlabel={temperature $T$ [\si{\kelvin}]},
			xmin=4, xmax=11,
			ymin=4, ymax=11,
			xticklabel pos=top,
			axis x line*=top,
			xtick={5, 6.25, 7.14, 8.34, 10},
			xticklabels={2000, 1600, 1400, 1200, 1000},
		]
		\addplot[opacity=0] coordinates { (10.95, 11) (11, 10.95) }; % a dummy
	\end{axis}
\end{tikzpicture}

==> fig/centipede_predictions_stoichiometry_2.tex <==
\setlength{\figurewidth}{10cm}
\setlength{\figureheight}{5cm}
\begin{tikzpicture}[%
    measurement/.style={black, default marker line, only marks, mark options={line width=0.4pt}},
    sample/.style={black!20, default marker line, only marks, mark options={line width=0.4pt}},
    ]
    \begin{axis}[%
            default axis,
            axis on top,
            xmin=-1, xmax=104,
            legend style={%
                at={(1, 0)},
                anchor=south east,
                /tikz/every odd column/.append style={column sep=1mm},
                font={\normalfont},
            },
            xlabel={index of T/$\log_{10}(\pOtwo{})$ value},
            ylabel={non-stoichiometry $\nonstoich$},
            clip mode=individual,
            ymin=-0.006, ymax=0.006,
            ytick={-0.006, -0.004, ..., 0.006}
        ]
		% \addplot[sample] table[x expr=\coordindex, y index=0] {dat/stoichiometry_samples.dat};
		% \addlegendentry{\Centipede{} predictions}
        % \foreach \n in {1, ..., 24}{%
		% 	\addplot[sample, forget plot] table[x expr=\coordindex, y index=\n] {dat/stoichiometry_samples.dat};
        % }
        \addplot[measurement, default error bar, y dir=plus] table[x expr=\coordindex, y index=0, y error index=1] {dat/stoichiometry_measurements.dat};
        % \addlegendentry{measurements}
        \addplot[measurement, forget plot, default error bar, y dir=minus] table[x expr=\coordindex, y index=0, y error index=1] {dat/stoichiometry_measurements.dat};
    \end{axis}
\end{tikzpicture}

==> fig/consistent_data_sets.tex <==
\setlength{\figurewidth}{5.75cm}
\setlength{\figureheight}{4.75cm}
\begin{tikzpicture}[%
        line/.style={default marker line, NavyBlue},
        optimum/.style={only marks, mark=*,mark size=1.75pt, Red},
        arrow/.style={->, Red} 
    ]
    \begin{groupplot}[%
            group style={%
                group size=3 by 2,
                xlabels at=edge bottom,
                ylabels at=edge left,
                vertical sep=1.5\baselineskip,
                horizontal sep=2\baselineskip
            },
            default axis,
            xlabel={$\beta_d$},
            legend style={%
                at={(0, 1)},
                anchor=north west,
            },
            clip mode=individual,
            ylabel={$\|{\bss}_d - {\tilde\bss_d}\|_2/\|{\bss}_d\|_2$},
            y tick label style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=2,
                /tikz/.cd
            },
            shorter legend
        ]
        \nextgroupplot[%
            xmin=0.1, xmax=2,
            ymin=0, ymax=1.5,
        ]
        \addplot[line] table[] {dat/Sabioni_consistency_check.dat};
        \addlegendentry{\emph{Sabioni et al.}}
        \addplot[optimum] coordinates {(0.7, 0.1284518720219032)} node[] (opt1) {};
        \node[] (beta1) at (rel axis cs:0.5, 0.5) {\scriptsize $\beta_1 = 0.7$};
        \draw[arrow] (beta1) -- (opt1);
        \nextgroupplot[%
            xmin=0.1, xmax=2,
            ymin=0, ymax=1.5,
        ]
        \addplot[line] table[] {dat/Davies_Long_consistency_check.dat};
        \addlegendentry{\emph{Davies \& Long}}
        \addplot[optimum] coordinates {(0.9, 0.08301570214742847)} node[] (opt2) {};
        \node[] (beta2) at (rel axis cs:0.5, 0.5) {\scriptsize $\beta_2 = 0.9$};
        \draw[arrow] (beta2) -- (opt2);
        \nextgroupplot[%
            xmin=0.1, xmax=2,
            ymin=0, ymax=1.5,
        ]
        \addplot[line] table[] {dat/Turnbull_consistency_check.dat};
        \addlegendentry{\emph{Turnbull et al.}}
        \addplot[optimum] coordinates {(0.8, 0.03272060559952702)} node[] (opt3) {};
        \node[] (beta3) at (rel axis cs:0.5, 0.5) {\scriptsize $\beta_3 = 0.8$};
        \draw[arrow] (beta3) -- (opt3);
        \nextgroupplot[%
            xmin=1, xmax=20,
            ymin=0.5, ymax=2,
        ]
        \addplot[line] table[] {dat/Miekely_Felix_consistency_check.dat};
        \addlegendentry{\emph{Miekeley \& Felix}}
        \addplot[optimum] coordinates {(20.0, 0.6913232488149672)} node[] (opt4) {};
        \node[] (beta4) at (rel axis cs:0.75, 0.5) {\scriptsize $\beta_4 = 20$};
        \draw[arrow] (beta4) -- (opt4);
        \nextgroupplot[%
            xmin=1, xmax=20,
            ymin=0.68, ymax=0.74,
        ]
        \addplot[line] table[] {dat/stoichiometry_consistency_check.dat};
        \addlegendentry{\emph{non-stoichiometry}}
        \addplot[optimum] coordinates {(9.0, 0.6864580255827575)} node[] (opt5) {};
        \node[] (beta5) at (rel axis cs:0.5, 0.6) {\scriptsize $\beta_5 = 9$};
        \draw[arrow] (beta5) -- (opt5);
    \end{groupplot}
\end{tikzpicture}

==> fig/diffusion_mechanism.tex <==
\setlength{\figurewidth}{7.75cm}
\setlength{\figureheight}{6cm}
\pgfplotstableread[header=false]{dat/diffusion_mechanism_nominal.dat}{\nominal}
\pgfplotstableread[header=false]{dat/diffusion_mechanism_weighted.dat}{\weighted}
\begin{tikzpicture}[%
        defect/.style={default line, smooth},
        key/.style={circle, fill=white, inner sep=1pt, draw},
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 1,
                xticklabels at=edge bottom,
                xlabels at=edge bottom,
                yticklabels at=edge left,
                ylabels at=edge left,
                vertical sep=\baselineskip,
                horizontal sep=\baselineskip,
            },
            default axis,
            axis on top,
            xtick={5, ..., 8},
            legend style={%
                font={\scriptsize},
                at={(1, 1)},
                anchor=north west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={$10^4/T$ [\si[per-mode=symbol]{\per\kelvin}]},
            axis x line*=bottom,
            every axis title/.style={at={(0.5,0.99)}, anchor=north, font=\small},
            xmin=4.4, xmax=8.9, ymin=-30, ymax=-15,
            ytick={-15, -20, ..., -30},
            ylabel={$\log_{10}$ xenon diffusivity [\si[per-mode=symbol]{\square\metre\per\second}]},
            every axis title/.style={at={(0.5,0.975)}, anchor=north, align=center},
        ]
        \nextgroupplot[%
        title={\small\textbf{nominal}}
	    ]
        \addplot[defect, NavyBlue] table[x index=0, y index=1] \nominal node[pos=0.9, key] {\tiny $i$};
        \addplot[defect, RubineRed] table[x index=0, y index=2] \nominal node[pos=0.9, key] {\tiny 1};
        \addplot[defect, ForestGreen] table[x index=0, y index=3] \nominal node[pos=0.2, key] {\tiny 2};
        \addplot[defect, Maroon] table[x index=0, y index=4] \nominal node[pos=0.2, key] {\tiny 3};
        \addplot[defect, Goldenrod] table[x index=0, y index=5] \nominal node[pos=0.85, key] {\tiny 4};
        \addplot[defect, Plum] table[x index=0, y index=6] \nominal node[pos=0.55, key] {\tiny 5};
        \addplot[defect, Salmon] table[x index=0, y index=7] \nominal node[pos=0.8, key] {\tiny 6};
        \addplot[defect, SkyBlue] table[x index=0, y index=8] \nominal node[pos=0.9, key] {\tiny 7};
        \addplot[defect, Orchid] table[x index=0, y index=9] \nominal node[pos=0.9, key] {\tiny 8};
        \addplot[defect, Periwinkle] table[x index=0, y index=10] \nominal node[pos=0.7, key] {\tiny 9};
        \nextgroupplot[%
        title={\small\textbf{weighted}}
        ]
        \addplot[defect, forget plot, NavyBlue] table[x index=0, y index=1] \weighted node[pos=0.9, key] {\tiny $i$};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{$i$}}, defect, NavyBlue}\addlegendentry{$\ce{Xe}_{\ce{U}_i}$}
        \addplot[defect, forget plot, RubineRed] table[x index=0, y index=2] \weighted node[pos=0.95, key] {\tiny 1};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{1}}, defect, RubineRed}\addlegendentry{$\ce{Xe}_{\ce{U2O1}}$}
        \addplot[defect, forget plot, ForestGreen] table[x index=0, y index=3] \weighted node[pos=0.3, key] {\tiny 2};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{2}}, defect, ForestGreen}\addlegendentry{$\ce{Xe}_{\ce{U4O3}}$}
        \addplot[defect, forget plot, Maroon] table[x index=0, y index=4] \weighted node[pos=0.1, key] {\tiny 3};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{3}}, defect, Maroon}\addlegendentry{$\ce{Xe}_{\ce{U2O2}}$}
        \addplot[defect, forget plot, Goldenrod] table[x index=0, y index=5] \weighted node[pos=0.85, key] {\tiny 4};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{4}}, defect, Yellow}\addlegendentry{$\ce{Xe}_{\ce{U4O4}}$}
        \addplot[defect, forget plot, Plum] table[x index=0, y index=6] \weighted node[pos=0.04, key] {\tiny 5};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{5}}, defect, Plum}\addlegendentry{$\ce{Xe}_{\ce{U8O9}}$}
        \addplot[defect, forget plot, Salmon] table[x index=0, y index=7] \weighted node[pos=0.6, key] {\tiny 6};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{6}}, defect, Salmon}\addlegendentry{$\ce{Xe}_{\ce{U8O10}}$}
        \addplot[defect, forget plot, SkyBlue] table[x index=0, y index=8] \weighted node[pos=0.8, key] {\tiny 7};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{7}}, defect, SkyBlue}\addlegendentry{$\ce{Xe}_{\ce{U4O2}}$}
        \addplot[defect, forget plot, Orchid] table[x index=0, y index=9] \weighted node[pos=0.35, key] {\tiny 8};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{8}}, defect, Orchid}\addlegendentry{$\ce{Xe}_{\ce{U4O5}}$}
        \addplot[defect, forget plot, Periwinkle] table[x index=0, y index=10] \weighted node[pos=0.185, key] {\tiny 9};
        \addlegendimage{numbered legend={key, inner sep=1.025pt}{\raisebox{-2pt}{9}}, defect, Periwinkle}\addlegendentry{$\ce{Xe}_{\ce{U8O11}}$}
    \end{groupplot}%
    \begin{groupplot}[%
            group style={%
                group size=2 by 1,
                xticklabels at=edge top,
                xlabels at=edge top,
                yticklabels at=edge left,
                ylabels at=edge left,
                vertical sep=\baselineskip,
                horizontal sep=\baselineskip
            },
            default axis,
            legend style={%
                font={\scriptsize},
                at={(1, 0.5)},
                anchor=east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            axis on top,
            axis y line=none,
            xlabel={temperature $T$ [\si{\kelvin}]},
            xticklabel pos=top,
            axis x line*=top,
            xtick={5, 5.56, 6.25, 7.14, 8.34},
            xmin=4.4, xmax=8.9, ymin=-23, ymax=-15,
        ]
        \nextgroupplot[%
            xticklabels={2000, 1800, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
            xticklabels={2000, 1800, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
    \end{groupplot}
\end{tikzpicture}

==> fig/diffusivity_regions.tex <==
\newcommand{\plotfilled}[5]{%
    \addplot[filled area, #1, domain=#2, name path=lower, forget plot] {log10(#3)};
    \addplot[filled area, #1, domain=#4, name path=upper, forget plot] {log10(#5)};
    \addplot[%
        #1, opacity=0.6, fill opacity=0.2,
        draw=none,
        legend image code/.code={ \draw[#1] (0.2cm,-0.08cm) rectangle (0.4cm,0.12cm);},
    ] fill between[of=lower and upper];
}

\newcommand{\plotfilledfrompoints}[5]{%
    \addplot[filled area, #1, name path=lower, forget plot] coordinates {(#2, #4) (#3, #4)};
    \addplot[filled area, #1, name path=upper, forget plot] coordinates {(#2, #5) (#3, #5)};
    \addplot[%
        #1, opacity=0.6, fill opacity=0.2,
        draw=none,
        legend image code/.code={ \draw[#1] (0.2cm,-0.08cm) rectangle (0.4cm,0.12cm);},
    ] fill between[of=lower and upper];
}

\setlength{\figurewidth}{8.5cm}
\setlength{\figureheight}{6cm}
\pgfplotstableread[header=false, col sep=comma, skip first n=4]{dat/diffusivity_regions.csv}{\data}
\begin{tikzpicture}[%
        data/.style={black, default marker line, only marks, mark options={fill=black}},
        filled area/.style={opacity=0.4, thick, mark=none, samples=50},
        D1/.style={SpringGreen},
        D2/.style={MidnightBlue},
        D3/.style={Red}
    ]
    \begin{axis}[%
            default axis,
            clip mode=individual,
            axis on top,
            axis x line*=bottom,
            xlabel={$10^4/T$ [\si[per-mode=symbol]{\per\kelvin}]},
            ylabel={$\log_{10}$ xenon diffusivity [\si[per-mode=symbol]{\square\metre\per\second}]},
            xmin=5, xmax=13,
            ymin=-21, ymax=-17,
            axis x line*=bottom,
            max space between ticks=25,
            legend style={at={(0.98,0.97)}, anchor=north east},
            legend columns=1,
            mark options={fill=white},
        ]

        % Fit from Perriot
        \addplot[default dashed line, samples=50, domain=4:8.5] {log10((6.48e-7*exp(-3.7/8.61733e-5*x/1e4))/(1+1.82e4*exp(-1.45/8.61733e-5*x/1e4)))};
        \addlegendentry{\emph{Perriot et al.\ '19}}

        % Turnbull data
        \addplot[data] table [x index={46}, y expr=log10(\thisrowno{47})] {\data};
        \addlegendentry{\emph{Turnbull et al.\ '89}}
        \addplot[data, forget plot] table [x index={48}, y expr=log10(\thisrowno{49})] {\data};
        \addplot[data, forget plot] table [x index={50}, y expr=log10(\thisrowno{51})] {\data};

        % Turnbull fit
        \addplot[default line, smooth] table [x index={52}, y expr=log10(\thisrowno{53})] {\data};
        \addlegendentry{Turnbull fit}

        % D1
        \plotfilled{D1}{4:8}{7.6e-10*exp(-3.04/8.61733e-5*x/1e4)}{4:8.5}{6e-7*exp(-3.522/8.61733e-5*x/1e4)}
        \addlegendentry{$D_1$ regime}

        % D2
        \plotfilled{D2}{5.5:10.4}{1.784E-15*exp(-13800*x/1e4)*2.5}{5.5:9.1}{1.784E-15*exp(-13800*x/1e4)/2.5}
        \addlegendentry{$D_2$ regime}

        % D3
        \plotfilledfrompoints{D3}{7.6}{20.5}{-19.6726410656}{-20.468521083}
        \addlegendentry{$D_3$ regime}

    \end{axis}
    \begin{axis}[%
            default axis,
            clip mode=individual,
            hide y axis,
            axis x line*=top,
            xlabel = {Temperature [K]},
            xmin=5, xmax=13,
            xticklabel pos=top,
            axis x line*=top,
            xtick = {5.555555556,6.25,7.142857143,8.333333333,10,12.5},
            domain=5:13,
            xticklabels = {1800,1600,1400,1200,1000,800},
        ]
        \addplot[draw=none] {x}; % dummy plot
    \end{axis}
\end{tikzpicture}

==> fig/parameter_chains.tex <==
\newcommand{\plotchain}[2]{%
    \nextgroupplot[%
        title = {#2}
    ]
    \addplot graphics[xmin=0, xmax=1, ymin=-1.5, ymax=1.5] {plt/chain_#1.png};
    \pgfplotstablegetelem{#1}{0}\of{\map}\edef\mapval{\pgfplotsretval}
    \addplot[map] coordinates {(0, \mapval) (1, \mapval)};
}

\setlength{\figurewidth}{6.5cm}
\setlength{\figureheight}{3cm}
\pgfplotstableread[header=false]{dat/map_params.dat}{\map}
\begin{tikzpicture}[
        map/.style={default dashed line, White}
	]
	\begin{groupplot}[%
            group style={%
                group size=3 by 10,
                xticklabels at=edge bottom,
                xlabels at=edge bottom,
                yticklabels at=edge left,
                ylabels at=edge left,
                vertical sep=1.5\baselineskip,
                horizontal sep=.5\baselineskip
            },
            default axis,
            axis on top,
            xmin = 0, xmax = 1, ymin = -1.5, ymax=1.5,
            xlabel = {\# MCMC iterations $M$ ($\times 10^6$)},
            ytick = {-1, 0, 1},
            every axis title/.style={at={(0.5,0.95)}, anchor=south, font=\small, align=center}
        ]
        \plotchain{0}{\texttt{DFT\_h}}
        \plotchain{1}{\texttt{DFT\_e}}
        \plotchain{2}{\texttt{DFT\_U01\_O02}}
        \plotchain{3}{\texttt{S\_U01\_O02}}
        \plotchain{4}{\texttt{S\_vU01\_vO00}}
        \plotchain{5}{\texttt{S\_vU00\_vO01}}
        \plotchain{6}{\texttt{S\_h}}
        \plotchain{7}{\texttt{S\_e}}
        \plotchain{8}{\texttt{S\_Ui00\_Oi01}}
        \plotchain{9}{\texttt{S\_Xe\_vU01\_vO01}}
        \plotchain{10}{\texttt{S\_Xe\_vU02\_vO01}}
        \plotchain{11}{\texttt{S\_Xe\_vU04\_vO03}}
        \plotchain{12}{\texttt{Q\_vU01\_vO00}}
        \plotchain{13}{\texttt{Q\_Xe\_vU02\_vO01}}
        \plotchain{14}{\texttt{Q\_Xe\_vU04\_vO03}}
        \plotchain{15}{\texttt{Q\_Xe\_vU08\_vO09}}
        \plotchain{16}{\texttt{log10\_w\_vU01\_vO00}}
        \plotchain{17}{\texttt{log10\_w\_Xe\_vU02\_vO01}}
        \plotchain{18}{\texttt{log10\_w\_Xe\_vU04\_vO03}}
        \plotchain{19}{\texttt{log10\_w\_Xe\_vU08\_vO09}}
        \plotchain{20}{\texttt{T0} (Sabioni et al.)}
        \plotchain{21}{\texttt{T0} (Davies \& Long)}
        \plotchain{22}{\texttt{T0} (Turnbull et al.)}
        \plotchain{23}{\texttt{T0} (Miekeley \& Felix)}
        \plotchain{24}{\texttt{Hf\_pO2} (Sabioni et al.)}
        \plotchain{25}{\texttt{Hf\_pO2} (Davies \& Long)}
        \plotchain{26}{\texttt{Hf\_pO2} (Turnbull et al.)}
        \plotchain{27}{\texttt{Hf\_pO2} (Miekeley \& Felix)}
        \plotchain{28}{\texttt{log10\_sink\_bias}}
        \plotchain{29}{\texttt{log10\_source\_strength}}
	\end{groupplot}
\end{tikzpicture}

==> fig/parameter_posteriors.tex <==
\newcommand{\plotposterior}[5]{%
    \nextgroupplot[%
        title={\strut #2},
        xtick={#3, #4},
        xlabel={#5}
    ]
    \pgfmathtruncatemacro{\xvals}{#1}
    \pgfmathtruncatemacro{\prior}{#1 + 1}
    \pgfmathtruncatemacro{\unweighted}{#1 + 2}
    \pgfmathtruncatemacro{\weighted}{#1 + 3}
    \addplot[name path=bottom, draw=none, forget plot] table[x index=\xvals, y expr=0] \posteriors;
    \addplot[prior] table[x index=\xvals, y index=\prior] \posteriors;
    \addplot[unweighted, smooth, name path=unweighted] table[x index=\xvals, y index=\unweighted] \posteriors;
    \addplot[weighted, smooth, name path=weighted] table[x index=\xvals, y index=\weighted] \posteriors;
    \addplot+[%
        draw=none,
        unweighted,
        forget plot
    ] fill between[of=bottom and unweighted];
    \addplot+[%
        draw=none,
        weighted,
        forget plot
    ] fill between[of=bottom and weighted];
    \pgfplotsextra{
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
        \draw[bounds] (#3, \ymin) -- (#3, 0.65*\ymax);
        \draw[bounds] (#4, \ymin) -- (#4, 0.65*\ymax);
    }
}

\setlength{\figurewidth}{6.75cm}
\setlength{\figureheight}{3.15cm}
\pgfplotstableread[header=false]{dat/parameter_posteriors.dat}{\posteriors}
\begin{tikzpicture}[
        prior/.style={default dashed line, black, smooth},
        filled area/.style={draw=none, opacity=0.33, smooth},
        unweighted/.style={filled area, NavyBlue},
        weighted/.style={filled area, BrickRed},
        bounds/.style={default dotted line, black}
	]
	\begin{groupplot}[%
            group style={%
                group size=3 by 10,
                vertical sep=1.1\baselineskip,
                horizontal sep=1.1\baselineskip,
            },
            default axis,
            axis on top,
            ymajorticks=false,
            enlarge x limits=0,
            enlarge y limits={abs=1.75em, upper},
            major tick length={0pt},
            every axis title/.style={at={(0.5,1)}, anchor=north, font=\small},
            x tick label style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=2,
                /tikz/.cd
            },
            every axis x label/.style={
                at={(rel axis cs:1,-0.04)},
                anchor=north east,
                font=\scriptsize,
                inner sep=0pt
            }
        ]
        \plotposterior{0}{\small\texttt{DFT\_h}}{-3444.1726670000003}{-3443.7976670000003}{[\si{\eV}]}
        \plotposterior{4}{\small\texttt{DFT\_e}}{-3425.243167}{-3424.868167}{[\si{\eV}]}
        \plotposterior{8}{\small\texttt{DFT\_U01\_O02}}{-3435.3895}{-3435.1395}{[\si{\eV}]}
        \plotposterior{12}{\small\texttt{S\_U01\_O02} (+ 129368.83)}{-1.25}{1.25}{[$k_B$]}
        \plotposterior{16}{\small\texttt{S\_vU01\_vO00} (+ 129265.93)}{-1.25}{1.25}{[$k_B$]}
        \plotposterior{20}{\small\texttt{S\_vU00\_vO01} (+ 129286.67)}{-1.25}{1.25}{[$k_B$]}
        \plotposterior{24}{\small\texttt{S\_h} (+ 129374.17)}{-1.875}{1.875}{[$k_B$]}
        \plotposterior{28}{\small\texttt{S\_e} (+ 129361.51)}{-1.875}{1.875}{[$k_B$]}
        \plotposterior{32}{\small\texttt{S\_Ui00\_Oi01} (+ 129445.29)}{-1.25}{1.25}{[$k_B$]}
        \plotposterior{36}{\small\texttt{S\_Xe\_vU01\_vO01} (+ 129264.82)}{-1.25}{1.25}{[$k_B$]}
        \plotposterior{40}{\small\texttt{S\_Xe\_vU02\_vO01} (+ 129157.28)}{-1.25}{1.25}{[$k_B$]}
        \plotposterior{44}{\small\texttt{S\_Xe\_vU04\_vO03} (+ 128789.57)}{-1.25}{1.25}{[$k_B$]}
        \plotposterior{48}{\small\texttt{Q\_vU01\_vO00}}{3.9831699999999994}{4.483169999999999}{[\si{\eV}]}
        \plotposterior{52}{\small\texttt{Q\_Xe\_vU02\_vO01}}{3.44567683}{3.94567683}{[\si{\eV}]}
        \plotposterior{56}{\small\texttt{Q\_Xe\_vU04\_vO03}}{2.52072157}{3.02072157}{[\si{\eV}]}
        \plotposterior{60}{\small\texttt{Q\_Xe\_vU08\_vO09}}{2.87745711}{3.37745711}{[\si{\eV}]}
        \plotposterior{64}{\small\texttt{log10\_w\_vU01\_vO00}}{-0.14874165128092473}{1.1522883443830565}{[\si{\THz}]}
        \plotposterior{68}{\small\texttt{log10\_w\_Xe\_vU02\_vO01}}{0.21085336531489318}{1.5118833609788744}{[\si{\THz}]}
        \plotposterior{72}{\small\texttt{log10\_w\_Xe\_vU04\_vO03}}{-0.3010299956639812}{1.0}{[\si{\THz}]}
        \plotposterior{76}{\small\texttt{log10\_w\_Xe\_vU08\_vO09}}{-0.3010299956639812}{1.0}{[\si{\THz}]}
        \plotposterior{80}{\small\texttt{T0} (Sabioni et al.)}{1773.0}{2173.0}{[\si{\K}]}
        \plotposterior{84}{\small\texttt{T0} (Davies \& Long)}{1773.0}{2173.0}{[\si{\K}]}
        \plotposterior{88}{\small\texttt{T0} (Turnbull et al.)}{1773.0}{2173.0}{[\si{\K}]}
        \plotposterior{92}{\small\texttt{T0} (Miekeley \& Felix)}{1773.0}{2173.0}{[\si{\K}]}
        \plotposterior{96}{\small\texttt{Hf\_pO2} (Sabioni et al.)}{3.8499999999999996}{6.35}{[\si{\eV}]}
        \plotposterior{100}{\small\texttt{Hf\_pO2} (Davies \& Long)}{3.8499999999999996}{6.35}{[\si{\eV}]}
        \plotposterior{104}{\small\texttt{Hf\_pO2} (Turnbull et al.)}{3.8499999999999996}{6.35}{[\si{\eV}]}
        \plotposterior{108}{\small\texttt{Hf\_pO2} (Miekeley \& Felix)}{4.86}{7.36}{[\si{\eV}]}
        \plotposterior{112}{\small\texttt{log10\_sink\_bias}}{-1.0}{1.0}{[-]}
        \plotposterior{116}{\small\texttt{log10\_source\_strength}}{-5.0}{-3.0}{[-]}
	\end{groupplot}
\end{tikzpicture}

==> fig/parity_plots.tex <==
\setlength{\figurewidth}{6.5cm}
\setlength{\figureheight}{4.75cm}
\begin{tikzpicture}[%
        line/.style={default dashed line},
        label/.style={anchor=north west, font=\scriptsize, xshift=1pt},
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 5,
                horizontal sep=1.85em,
                vertical sep=1.85em,
                xlabels at=edge bottom,
                ylabels at=edge left,
                yticklabels at=edge left,
            },
            default axis,
            axis on top,
            legend style={%
                at={(1, 1)},
                anchor=north east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={model output},
            ylabel={PCE output},
            ylabel style={at={(-0.15,0.5)}}
        ]

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sabioni
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        \nextgroupplot[%
            xmin=-36, xmax=-16,
            ymin=-36, ymax=-16,
            xtick={-36, -31, -26, -21, -16},
            ytick={-36, -31, -26, -21, -16},
            execute at end axis = {%
                \draw[black] (rel axis cs:0,1.2) rectangle node[pos=0.5] {\small\strut 183 parameters} (rel axis cs:1,1.425);
            }
        ]
        \addplot graphics[xmin=-36, xmax=-16, ymin=-36, ymax=-16] {plt/parity_Sabioni_183_params.png};
        \addplot[line] coordinates {(-36, -36) (-16, -16)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.0083$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.0081$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 1$};

        \nextgroupplot[%
        xmin=-36, xmax=-16,
        ymin=-36, ymax=-16,
        xtick={-36, -31, -26, -21, -16},
        ytick={-36, -31, -26, -21, -16},
            execute at end axis = {%
                \draw[black] (rel axis cs:0,1.2) rectangle node[pos=0.5] {\small\strut 24 parameters} (rel axis cs:1,1.425);
                \draw[black] (rel axis cs:1.125, 0) rectangle node[pos=0.5, rotate=-90] {\small\strut Sabioni} (rel axis cs:1.275, 1);
            },
            colormap/jet,
            colorbar,
            point meta min=1123, point meta max=2273,
            colorbar style={%
                ylabel={\textbf{temperature} $T$ [\si{\kelvin}]},
                ytick={1123, 1523, 1923, 2273},
                width=1em,
                at={(1.5, 0.5)},
                anchor=west,
                ytick style={draw=none},
                yticklabel pos=lower,
                ylabel style={align=center, at={(1.125, 0.5)}, anchor=south, rotate=180},
            },
        ]
        \addplot graphics[xmin=-36, xmax=-16, ymin=-36, ymax=-16] {plt/parity_Sabioni_24_params.png};
        \addplot[line] coordinates {(-36, -36) (-16, -16)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.0008$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.0008$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 5$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Davies & Long
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        \nextgroupplot[%
            xmin=-28, xmax=-12,
            ymin=-28, ymax=-12,
            xtick={-28, -24, -20, -16, -12},
            ytick={-28, -24, -20, -16, -12},
        ]
        \addplot graphics[xmin=-28, xmax=-12, ymin=-28, ymax=-12] {plt/parity_Davies_Long_183_params.png};
        \addplot[line] coordinates {(-28, -28) (-12, -12)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.0121$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.0119$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 1$};

        \nextgroupplot[%
        xmin=-28, xmax=-12,
        ymin=-28, ymax=-12,
        xtick={-28, -24, -20, -16, -12},
        ytick={-28, -24, -20, -16, -12},
            execute at end axis = {%
                \draw[black] (rel axis cs:1.125, 0) rectangle node[pos=0.5, rotate=-90] {\small\strut Davies \& Long} (rel axis cs:1.275, 1);
            }
        ]
        \addplot graphics[xmin=-28, xmax=-12, ymin=-28, ymax=-12] {plt/parity_Davies_Long_24_params.png};
        \addplot[line] coordinates {(-28, -28) (-12, -12)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.0008$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.0008$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 4$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Turnbull
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        \nextgroupplot[%
            xmin=-24, xmax=-12,
            ymin=-24, ymax=-12,
            xtick={-24, -21, -18, -15, -12},
            ytick={-24, -21, -18, -15, -12},
        ]
        \addplot graphics[xmin=-24, xmax=-12, ymin=-24, ymax=-12] {plt/parity_Turnbull_183_params.png};
        \addplot[line] coordinates {(-24, -24) (-12, -12)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.0114$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.0111$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 1$};

        \nextgroupplot[%
            xmin=-28, xmax=-12,
            ymin=-28, ymax=-12,
            xtick={-28, -24, -20, -16, -12},
            ytick={-28, -24, -20, -16, -12},
            execute at end axis = {%
                \draw[black] (rel axis cs:1.125, 0) rectangle node[pos=0.5, rotate=-90] {\small\strut Turnbull} (rel axis cs:1.275, 1);
            }
        ]
        \addplot graphics[xmin=-28, xmax=-12, ymin=-28, ymax=-12] {plt/parity_Turnbull_24_params.png};
        \addplot[line] coordinates {(-28, -28) (-12, -12)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.0036$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.0040$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 2$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Miekeley & Felix
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        \nextgroupplot[%
            xmin=-28, xmax=-12,
            ymin=-28, ymax=-12,
            xtick={-28, -24, -20, -16, -12},
            ytick={-28, -24, -20, -16, -12},
        ]
        \addplot graphics[xmin=-28, xmax=-12, ymin=-28, ymax=-12] {plt/parity_Miekely_Felix_183_params.png};
        \addplot[line] coordinates {(-28, -28) (-12, -12)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.0118$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.0117$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 1$};

        \nextgroupplot[%
            xmin=-28, xmax=-12,
            ymin=-28, ymax=-12,
            xtick={-28, -24, -20, -16, -12},
            ytick={-28, -24, -20, -16, -12},
            execute at end axis = {%
                \draw[black] (rel axis cs:1.125, 0) rectangle node[pos=0.5, rotate=-90] {\small\strut Miekeley \& Felix} (rel axis cs:1.275, 1);
            }
        ]
        \addplot graphics[xmin=-28, xmax=-12, ymin=-28, ymax=-12] {plt/parity_Miekely_Felix_24_params.png};
        \addplot[line] coordinates {(-28, -28) (-12, -12)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.0008$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.0007$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 7$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % stoichiometry
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
        \nextgroupplot[%
            xmin=-0.2, xmax=0.6,
            ymin=-0.2, ymax=0.6,
            xtick={-0.2,0,0.2,0.4,0.6},
            ytick={-0.2,0,0.2,0.4,0.6},
            xticklabel style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1
            },
            yticklabel style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1
            }
        ]
        \addplot graphics[xmin=-0.2, xmax=0.6, ymin=-0.2, ymax=0.6] {plt/parity_stoichiometry_183_params.png};
        \addplot[line] coordinates {(-0.2, -0.2) (0.6, 0.6)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.2094$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.2129$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 3$};

        \nextgroupplot[%
            xmin=-0.2, xmax=0.6,
            ymin=-0.2, ymax=0.6,
            xtick={-0.2,0,0.2,0.4,0.6},
            ytick={-0.2,0,0.2,0.4,0.6},
            xticklabel style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1
            },
            yticklabel style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1
            },
            execute at end axis = {%
                \draw[black] (rel axis cs:1.125, 0) rectangle node[pos=0.5, rotate=-90] {\small\strut non-stoichiometry} (rel axis cs:1.275, 1);
            }
        ]
        \addplot graphics[xmin=-0.2, xmax=0.6, ymin=-0.2, ymax=0.6] {plt/parity_stoichiometry_24_params.png};
        \addplot[line] coordinates {(-0.2, -0.2) (0.6, 0.6)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.0196$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.0272$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 6$};
    \end{groupplot}
\end{tikzpicture}

==> fig/pushforward_posterior_diffusivities.tex <==
\newcommand{\plotcalibration}[1]{%
    \pgfplotstableread[header=false]{dat/#1_calibration.dat}{\data}
    \pgfplotstableread[header=false]{dat/#1_measurements.dat}{\meas}
        \addplot[name path=bottom, draw=none, smooth, forget plot] table[x index=0, y expr=\thisrow{1} - 3*\thisrow{2}] \data;
        \addplot[name path=top, draw=none, smooth, forget plot] table[x index=0, y expr=\thisrow{1} + 3*\thisrow{2}] \data;
        \addplot+[%
            draw=none,
            threesigma,
            forget plot
        ] fill between[of=bottom and top];
        \addplot[name path=bottom, draw=none, smooth, forget plot] table[x index=0, y expr=\thisrow{1} - \thisrow{2}] \data;
        \addplot[name path=top, draw=none, smooth, forget plot] table[x index=0, y expr=\thisrow{1} + \thisrow{2}] \data;
        \addplot+[%
            draw=none,
            sigma,
            forget plot
        ] fill between[of=bottom and top];
        \addplot[nominal, forget plot] table[x index=0, y index=4] \data;
        \addplot[mean, forget plot] table[x index=0, y index=1] \data;
        \addplot[map, forget plot] table[x index=0, y index=3] \data;
        \addplot[measurement, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] \meas;
}

\setlength{\figurewidth}{8cm}
\setlength{\figureheight}{6cm}
\begin{tikzpicture}[%
        sample/.style={default marker line, black!20},
        measurement/.style={black, default marker line, only marks},
        mean/.style={default line, NavyBlue},
        map/.style={default dashed line, NavyBlue},
        threesigma/.style={NavyBlue!15},
        sigma/.style={NavyBlue!50},
        nominal/.style={default dotted line, NavyBlue}
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 2,
                xticklabels at=edge bottom,
                xlabels at=edge bottom,
                vertical sep=\baselineskip,
                horizontal sep=1.75cm
            },
            default axis,
            axis on top,
            xtick={5, ..., 8},
            xlabel={$10^4/T$ [\si[per-mode=symbol]{\per\kelvin}]},
            legend style={%
                at={(0.025, 0)},
                anchor=south west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            axis x line*=bottom
        ]
        \nextgroupplot[%
            xmin=4.4, xmax=8.9, ymin=-31, ymax=-19,
            ytick={-31, -28, ..., -19},
            ylabel={$\log_{10}$ $\dutheq$ [\si[per-mode=symbol]{\square\metre\per\second}]}
        ]
        \plotcalibration{Sabioni}
        \addlegendentry{\emph{Sabioni et al.\ '98}}
        \nextgroupplot[%
            xmin=4.4, xmax=8.9, ymin=-24, ymax=-14,
            ytick={-24, -22, ..., -14},
            ylabel={$\log_{10}$ $\dxetheq$ [\si[per-mode=symbol]{\square\metre\per\second}]}
        ]
        \plotcalibration{Davies_Long}
        \addlegendentry{\emph{Davies \& Long '63}}
        \nextgroupplot[%
            xmin=4.4, xmax=8.9, ymin=-22, ymax=-14,
            ytick={-14, -16, ..., -22},
            ylabel={$\log_{10}$ $\dxeirr$ [\si[per-mode=symbol]{\square\metre\per\second}]}
        ]
        \plotcalibration{Turnbull}
        \addlegendentry{\emph{Turnbull et al.\ '82, Turnbull et al.\ '89}}
        \nextgroupplot[%
            xmin=4.4, xmax=8.9, ymin=-26, ymax=-11,
            ytick={-26, -23, ..., -11},
            ylabel={$\log_{10}$ $\dxetheq$ [\si[per-mode=symbol]{\square\metre\per\second}]}
        ]
        \plotcalibration{Miekely_Felix}
        \addlegendentry{\emph{Miekeley \& Felix '72}}
    \end{groupplot}
    \begin{groupplot}[%
            group style={%
                group size=2 by 2,
                xticklabels at=edge top,
                xlabels at=edge top,
                vertical sep=\baselineskip,
                horizontal sep=1.75cm
            },
            default axis,
            axis on top,
            axis y line=none,
            xlabel={temperature $T$ [\si{\kelvin}]},
            xticklabel pos=top,
            axis x line*=top,
            xmin=4.4, xmax=8.9,
            ymin=4.4, ymax=8.9,
            xtick={5, 5.56, 6.25, 7.14, 8.34},
        ]
        \nextgroupplot[%
            xticklabels={2000, 1800, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
            xticklabels={2000, 1800, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
    \end{groupplot}
\end{tikzpicture}

==> fig/pushforward_posterior_stoichiometry.tex <==
\pgfdeclareplotmark{left}
{%
  \pgfpathmoveto{\pgfqpoint{1.5\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0\pgfplotmarksize}{0pt}}%
  \pgfpathmoveto{\pgfqpoint{-1.5\pgfplotmarksize}{0pt}}%
  \pgfusepathqstroke
}%

\pgfdeclareplotmark{right}
{%
  \pgfpathmoveto{\pgfqpoint{-1.5\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0\pgfplotmarksize}{0pt}}%
  \pgfpathmoveto{\pgfqpoint{1.5\pgfplotmarksize}{0pt}}%
  \pgfusepathqstroke
}%

\setlength{\figurewidth}{15cm}
\setlength{\figureheight}{6.5cm}
\begin{tikzpicture}[%
    calibrated/.style={NavyBlue, default marker line, only marks, mark options={fill=white, line width=0.4pt}},
    measurement/.style={default marker line, only marks, mark options={line width=0.4pt}}
    ]
    \begin{axis}[%
            default axis,
            axis on top,
            xmin=0, xmax=105,
            legend style={%
                at={(0.97, 0.03)},
                anchor=south east,
                /tikz/every odd column/.append style={column sep=1mm},
            },
            xlabel={index of T/$\log_{10}(\pOtwo{})$ value},
            ylabel={non-stoichiometry ($\nonstoich$)},
            clip mode=individual,
            ymin=-0.006, ymax=0.006,
            ytick={-0.006, -0.004, ..., 0.006},
            xtick={10, 20, ..., 100},
        ]
        \addplot[measurement, default error bar, error mark={left}, y dir=plus] table[x expr=\coordindex+1, y index=0, y error index=1] {dat/stoichiometry_measurements.dat};
        \addplot[measurement, forget plot, default error bar, error mark={right}, y dir=minus] table[x expr=\coordindex+1, y index=0, y error index=1] {dat/stoichiometry_measurements.dat};
        \addlegendentry{stoichiometric data summaries}
        \addplot[calibrated, default error bar, error mark={right}, y dir=plus] table[x expr=\coordindex+1, y index=1, y error index=2] {dat/stoichiometry_calibration.dat};
        \addplot[calibrated, forget plot, default error bar, error mark={left}, y dir=minus] table[x expr=\coordindex+1, y index=1, y error index=2] {dat/stoichiometry_calibration.dat};
        \addlegendentry{estimated non-stoichiometry}
    \end{axis}
\end{tikzpicture}

==> fig/synthetic_data_set.tex <==
\setlength{\figurewidth}{8cm}
\setlength{\figureheight}{6cm}
\begin{tikzpicture}[%
        measurement/.style={black, default marker line, only marks},
        synthetic/.style={only marks, mark size=1pt},
    ]
    \begin{axis}[%
            default axis,
            axis on top,
            xmin=4.4, xmax=8.9, ymin=-24, ymax=-14,
            xtick={5, ..., 8},
            xlabel={$10^4/T$ [\si[per-mode=symbol]{\per\kelvin}]},
            ylabel={$\log_{10}$ $\dxetheq$ [\si[per-mode=symbol]{\square\metre\per\second}]},
            legend style={%
                at={(0.025, 0)},
                anchor=south west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            cycle list name=color list,
            enlargelimits=false,
            axis on top,
            axis x line*=bottom,
        ]
        \addplot[measurement, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] {dat/Davies_Long_measurements.dat};
        \addlegendentry{\emph{Davies \& Long '63}}
        \foreach \color [count=\n] in {ForestGreen, Red, CornflowerBlue, RoyalPurple, YellowOrange} {
            \edef\temp{%
                \noexpand\addplot[synthetic, color=\color, x filter/.code=\noexpand\pgfmathparse{\noexpand\pgfmathresult+0.1}] table[x index=0, y index=3\n] {dat/synthetic_data_set.dat};
            }
            \temp
        }
    \end{axis}
	\begin{axis}[%
            default axis,
            axis on top,
            axis y line=none,
            xlabel={temperature $T$ [\si{\kelvin}]},
            xmin=4, xmax=11,
            ymin=4, ymax=11,
            xticklabel pos=top,
            axis x line*=top,
            xtick={5, 6.25, 7.14, 8.34, 10},
            xticklabels={2000, 1600, 1400, 1200, 1000},
        ]
        \addplot[opacity=0] coordinates { (10.95, 11) (11, 10.95) }; % a dummy
    \end{axis}
\end{tikzpicture}

==> fig/total_sensitivity_diffusivities.tex <==
\newcommand{\plotsens}[1]{%
    \pgfplotstableread[]{dat/#1_lower_totsens.dat}{\upp}
    \pgfplotstableread[]{dat/#1_upper_totsens.dat}{\low}
    \pgfplotsinvokeforeach{1, ..., 25}{
        \addplot[name path=bottom, draw=none, smooth, forget plot] table[x index=0, y index=##1] {\low};
        \addplot[name path=top, draw=none, smooth, forget plot] table[x index=0, y index=##1] {\upp};
        \addplot+[%
            draw=none,
        ] fill between[of=bottom and top];
    }
}

\newcommand{\plotsenswithlegend}[1]{%
    \pgfplotstableread[]{dat/#1_lower_totsens.dat}{\upp}
    \pgfplotstableread[]{dat/#1_upper_totsens.dat}{\low}
    \pgfplotsinvokeforeach{1, ..., 24}{
        \addplot[name path=bottom, draw=none, smooth, forget plot] table[x index=0, y index=##1] {\low};
        \addplot[name path=top, draw=none, smooth, forget plot] table[x index=0, y index=##1] {\upp};
        \addplot+[%
            draw=none,
            legend image code/.code={\expandafter\draw [yshift=-0.4ex] (0,0) rectangle (1ex,1ex);},
        ] fill between[of=bottom and top];
        \pgfplotstablegetcolumnnamebyindex{##1}\of\low\to{\name}
        \def\underscore{\pgfplotsutilstrreplace{_}{\_}}%
        \expandafter\underscore\expandafter{\name}%
        \addlegendentryexpanded{[##1] \texttt{\pgfplotsretval}}
    }
    \addplot[name path=bottom, draw=none, smooth, forget plot] table[x index=0, y index=25] {\low};
    \addplot[name path=top, draw=none, smooth, forget plot] table[x index=0, y index=25] {\upp};
    \addplot+[%
        draw=none,
        legend image code/.code={\expandafter\draw [yshift=-0.4ex] (0,0) rectangle (1ex,1ex);},
    ] fill between[of=bottom and top];
    \pgfplotstablegetcolumnnamebyindex{25}\of\low\to{\name}
    \def\underscore{\pgfplotsutilstrreplace{_}{\_}}%
    \expandafter\underscore\expandafter{\name}%
    \addlegendentryexpanded{\pgfplotsretval}
}

\pgfplotscreateplotcyclelist{sens}{
    {RubineRed},
    {Red},
    {BurntOrange},
    {Yellow},
    {LimeGreen},
    {ForestGreen},
    {Cyan},
    {NavyBlue},
    {Plum},
    {Gray},
    {Salmon},
    {Apricot},
    {Dandelion},
    {GreenYellow},
    {JungleGreen},
    {SkyBlue},
    {CadetBlue},
    {Orchid},
    {Lavender},
    {OliveGreen},
    {Maroon},
    {Emerald},
    {Blue},
    {Periwinkle},
    {Gray!40}
}

\setlength{\figurewidth}{6.75cm}
\setlength{\figureheight}{6.2cm}
\begin{tikzpicture}[
	]
	\begin{groupplot}[%
            group style={%
                group size=2 by 2,
                xticklabels at=edge bottom,
                xlabels at=edge bottom,
                yticklabels at=edge left,
                ylabels at=edge left,
                vertical sep=\baselineskip,
                horizontal sep=\baselineskip
            },
            default axis,
            axis on top,
            xmin = 4.4, xmax = 8.9, ymin = 0, ymax=1,
            legend style = {at = {(1.03, 1.02)}, column sep=2pt, row sep=-0.5pt, font=\scriptsize},
            xlabel = {$10^4/T$ [\si[per-mode=symbol]{\per\kelvin}]},
            ylabel = {total sensitivity index},
            ytick = {0, 0.2, ..., 2},
            xtick = {5, 6, 7, 8, 9},
            y tick label style={/pgf/number format/.cd, fixed, zerofill, precision=1},
            cycle list name=sens,
            every axis title/.style={at={(0,1)}, anchor=south west, align=left},
            axis x line*=bottom
        ]
        \nextgroupplot[] % 22  21  13  6  4  17  9  5  2  1  3  7  8  23  18  15  10  19  12  14  16  24  20  11  
        \plotsens{Sabioni}
        \node[font=\scriptsize] at (rel axis cs:0.8, 0.15) {[22]};
        \node[font=\scriptsize] at (rel axis cs:0.15, 0.105) {[21]};
        \node[font=\scriptsize] at (rel axis cs:0.8, 0.5) {[13]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.375) {[6]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.49) {[4]};
        \node[font=\scriptsize] at (rel axis cs:0.2, 0.6) {[17]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.725) {[9]};
        \node[font=\scriptsize] at (rel axis cs:0.15, 0.8125) {[5]};
        \node[font=\scriptsize] at (rel axis cs:0.95, 0.8375) {[2]};
        \node[font=\small, anchor=north] at (rel axis cs:0.5, 1) {\strut\textbf{Sabioni et al.} ($\dutheq$)};
        \nextgroupplot[] % 14  18  21  6  22  11  9  10  2  3  8  7  15  5  12  23  24  4  19  20  13  16  17  1
        \plotsenswithlegend{Davies_Long}
        \node[font=\scriptsize] at (rel axis cs:0.75, 0.25) {[14]};
        \node[font=\scriptsize] at (rel axis cs:0.85, 0.6) {[18]};
        \node[font=\scriptsize] at (rel axis cs:0.15, 0.5) {[21]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.5865) {[6]};
        \node[font=\scriptsize] at (rel axis cs:0.85, 0.775) {[22]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.69) {[11]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.78) {[9]};
        \node[font=\scriptsize] at (rel axis cs:0.1, 0.85) {[10]};
        \node[font=\small, anchor=north] at (rel axis cs:0.5, 1) {\strut\textbf{Davies \& Long} ($\dxetheq$)};
        \nextgroupplot[] % 14  15  18  16  21  23  6  24  19  11  20  9  12  10  4  22  1  13  5  17  2  8  7  3  
        \plotsens{Turnbull}
        \node[font=\scriptsize] at (rel axis cs:0.325, 0.175) {[14]};
        \node[font=\scriptsize] at (rel axis cs:0.8, 0.2) {[15]};
        \node[font=\scriptsize] at (rel axis cs:0.325, 0.5) {[18]};
        \node[font=\scriptsize] at (rel axis cs:0.9, 0.4625) {[16]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.4625) {[21]};
        \node[font=\scriptsize] at (rel axis cs:0.5625, 0.4375) {[23]};
        \node[font=\scriptsize] at (rel axis cs:0.05, 0.575) {[6]};
        \node[font=\scriptsize] at (rel axis cs:0.5375, 0.555) {[24]};
        \node[font=\scriptsize] at (rel axis cs:0.78, 0.6375) {[19]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.68) {[11]};
        \node[font=\scriptsize] at (rel axis cs:0.95, 0.715) {[20]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.765) {[9]};
        \node[font=\scriptsize] at (rel axis cs:0.78, 0.78) {[12]};
        \node[font=\scriptsize] at (rel axis cs:0.1, 0.835) {[10]};
        \node[font=\small, anchor=north] at (rel axis cs:0.5, 1) {\strut\textbf{Turnbull et al.} ($\dxeirr$)};
        \nextgroupplot[] % 14  22  18  6  21  11  9  10  2  3  8  7  23  5  24  12  19  4  15  1  13  17  20  16  
        \plotsens{Miekely_Felix}
        \node[font=\scriptsize] at (rel axis cs:0.65, 0.15) {[14]};
        \node[font=\scriptsize] at (rel axis cs:0.85, 0.47) {[22]};
        \node[font=\scriptsize] at (rel axis cs:0.15, 0.32) {[18]};
        \node[font=\scriptsize] at (rel axis cs:0.075, 0.46) {[6]};
        \node[font=\scriptsize] at (rel axis cs:0.1, 0.57) {[21]};
        \node[font=\scriptsize] at (rel axis cs:0.1, 0.68) {[11]};
        \node[font=\scriptsize] at (rel axis cs:0.1, 0.77) {[9]};
        \node[font=\scriptsize] at (rel axis cs:0.1, 0.84) {[10]};
        \node[font=\small, anchor=north] at (rel axis cs:0.5, 1) {\strut\textbf{Miekeley \& Felix} ($\dxetheq$)};
	\end{groupplot}
    \begin{groupplot}[%
            group style={%
                group size=2 by 2,
                xticklabels at=edge top,
                xlabels at=edge top,
                vertical sep=\baselineskip,
                horizontal sep=\baselineskip
            },
            default axis,
            axis on top,
            axis y line=none,
            xlabel={temperature $T$ [\si{\kelvin}]},
            xticklabel pos=top,
            axis x line*=top,
            xmin=4.4, xmax=8.9,
            ymin=4.4, ymax=8.9,
            xtick={5, 6.25, 7.14, 8.34},
        ]
        \nextgroupplot[%
            xticklabels={2000, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
            xticklabels={2000, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
    \end{groupplot}
\end{tikzpicture}

==> fig/total_sensitivity_stoichiometry.tex <==
\pgfplotscreateplotcyclelist{sens}{
    {Red, fill={Red}},
    {ForestGreen, fill={ForestGreen}},
    {RubineRed, fill={RubineRed}},
    {Cyan, fill={Cyan}},
    {Yellow, fill={Yellow}},
    {BurntOrange, fill={BurntOrange}},
    {LimeGreen, fill={LimeGreen}},
    {Gray!40, fill={Gray!40}}
}

\setlength{\figurewidth}{12cm}
\setlength{\figureheight}{6cm}
\begin{tikzpicture}[
	]
	\begin{axis}[%
            default axis,
            axis on top,
            xmin = 0, xmax = 105, ymin = 0, ymax=2,
            legend style = {at = {(1.03, 1.02)}, column sep=2pt, row sep=-0.5pt, font=\scriptsize},
            xlabel={index of $T$/$\log_{10}(\pOtwo)$ value},
            ylabel = {total sensitivity index},
            % ytick = {0, 0.1, ..., 0.7},
            y tick label style={/pgf/number format/.cd, fixed, zerofill, precision=1},
            every axis title/.style={at={(0,1)}, anchor=south west, font=\scriptsize, align=left},
            ybar stacked,
            cycle list name=sens,
            bar width=1.8pt,
            set layers,
            xtick={10, 20, ..., 100},
        ]
        \addlegendimage{legend image code/.code={\fill [RubineRed, yshift=-0.4ex] (0,0) rectangle (1ex,1ex);}}
        \addlegendentry{[1] \texttt{DFT\_U01\_O02}}
        \addlegendimage{legend image code/.code={\fill [Red, yshift=-0.4ex] (0,0) rectangle (1ex,1ex);}}
        \addlegendentry{[2] \texttt{DFT\_h}}
        \addlegendimage{legend image code/.code={\fill [BurntOrange, yshift=-0.4ex] (0,0) rectangle (1ex,1ex);}}
        \addlegendentry{[3] \texttt{DFT\_e}}
        \addlegendimage{legend image code/.code={\fill [Yellow, yshift=-0.4ex] (0,0) rectangle (1ex,1ex);}}
        \addlegendentry{[4] \texttt{S\_U01\_O02}}
        \addlegendimage{legend image code/.code={\fill [LimeGreen, yshift=-0.4ex] (0,0) rectangle (1ex,1ex);}}
        \addlegendentry{[5] \texttt{S\_vU00\_vO01}}
        \addlegendimage{legend image code/.code={\fill [ForestGreen, yshift=-0.4ex] (0,0) rectangle (1ex,1ex);}}
        \addlegendentry{[6] \texttt{S\_h}}
        \addlegendimage{legend image code/.code={\fill [Cyan, yshift=-0.4ex] (0,0) rectangle (1ex,1ex);}}
        \addlegendentry{[7] \texttt{S\_e}}
        \addlegendimage{legend image code/.code={\fill [Gray!40, yshift=-0.4ex] (0,0) rectangle (1ex,1ex);}}
        \addlegendentry{other}
        \pgfplotsinvokeforeach{1, ..., 8}{
            \addplot+[%
                draw=none,
            ] table[x index=0, y index=#1] {dat/sens_stoich.dat};
        }
	\end{axis}
    \begin{axis}[%
        default axis,
        axis on top,
        xmin = 0, xmax = 105, ymin = 0, ymax=0.7,
        legend style = {at = {(1.03, 1.02)}, column sep=2pt, row sep=-0.5pt, font=\tiny},
        xlabel={index of $T$/$\log_{10}(\pOtwo)$ value},
        ylabel = {total sensitivity index},
        ytick = {0, 0.1, ..., 0.7},
        y tick label style={/pgf/number format/.cd, fixed, zerofill, precision=1},
        every axis title/.style={at={(0,1)}, anchor=south west, font=\scriptsize, align=left},
        ybar stacked,
        cycle list name=sens,
        bar width=1.8pt,
        axis x line=none,
        axis y line=none,
    ]
    \node[font=\scriptsize] at (rel axis cs:0.6, 0.1) {[2]};
    \node[font=\scriptsize] at (rel axis cs:0.8, 0.325) {[6]};
    \node[font=\scriptsize] at (rel axis cs:0.55, 0.575) {[1]};
    \node[font=\scriptsize] at (rel axis cs:0.225, 0.2625) {[7]};
    \node[font=\scriptsize] at (rel axis cs:0.225, 0.475) {[4]};
    \node[font=\scriptsize] at (rel axis cs:0.25, 0.63) {[3]};
    \node[font=\scriptsize] at (rel axis cs:0.08, 0.725) {[5]};
\end{axis}
\end{tikzpicture}

==> fig/turnbull_diffusivities.tex <==
\setlength{\figurewidth}{8cm}
\setlength{\figureheight}{6cm}
\begin{tikzpicture}[%
        sample/.style={default marker line, black!20},
        measurement/.style={black, default marker line, only marks}
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 1,
                xticklabels at=edge bottom,
                xlabels at=edge bottom,
                yticklabels at=edge left,
                ylabels at=edge left,
                vertical sep=\baselineskip,
                horizontal sep=\baselineskip,
            },
            default axis,
            axis on top,
            xtick={5, ..., 8},
            legend style={%
                font={\scriptsize},
                at={(0.025, 0)},
                anchor=south west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={$10^4/T$ [\si[per-mode=symbol]{\per\kelvin}]},
            axis x line*=bottom,
            every axis title/.style={at={(0.5,0.99)}, anchor=north, font=\small},
            xmin=4.4, xmax=8.9, ymin=-23, ymax=-15,
        ]
        \nextgroupplot[%
            ytick={-15, -17, ..., -23},
            ylabel={$\log_{10}$ $\dxeirr$ [\si[per-mode=symbol]{\square\metre\per\second}]},
            title={\strut\textbf{unweighted}}
	    ]
        \addplot[default line, NavyBlue] table[x index=0, y index=1] {dat/unweighted_turnbull_calibration.dat};
        \addlegendentry{surrogate}
        \addplot[default dotted line, NavyBlue] table[x index=0, y index=2] {dat/unweighted_turnbull_calibration.dat};
        \addlegendentry{\Centipede{}}
        \addplot[default dashed line, black] table[x index=0, y index=1] {dat/turnbull.dat};
        \addlegendentry{Turnbull fit}
        \addplot[measurement, black!40, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] {dat/Davies_Long_measurements.dat};
        \addlegendentry{\emph{Davies \& Long '63}}
        \addplot[measurement, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] {dat/Turnbull_measurements.dat};
        \addlegendentry{\emph{Turnbull et al.\ '82, Turnbull et al.\ '89}}
        \nextgroupplot[%
            xmin=4.4, xmax=8.9, ymin=-23, ymax=-15,
            ytick={-15, -17, ..., -23},
            title={\strut\textbf{weighted}},
        ]
        \addplot[default line, BrickRed] table[x index=0, y index=1] {dat/weighted_turnbull_calibration.dat};
        \addlegendentry{surrogate}
        \addplot[default dotted line, BrickRed] table[x index=0, y index=2] {dat/weighted_turnbull_calibration.dat};
        \addlegendentry{\Centipede{}}
        \addplot[default dashed line, black] table[x index=0, y index=1] {dat/turnbull.dat};
        \addlegendentry{Turnbull fit}
        \addplot[measurement, black!40, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] {dat/Davies_Long_measurements.dat};
        \addplot[measurement, default error bar] table[x expr=1e4/\thisrowno{0}, y index=1, y error index=2] {dat/Turnbull_measurements.dat};
        \addlegendentry{\emph{Davies \& Long '63}}
        \addlegendentry{\emph{Turnbull et al.\ '82, Turnbull et al.\ '89}}
    \end{groupplot}%
    \begin{groupplot}[%
            group style={%
                group size=2 by 1,
                xticklabels at=edge top,
                xlabels at=edge top,
                yticklabels at=edge left,
                ylabels at=edge left,
                vertical sep=\baselineskip,
                horizontal sep=\baselineskip
            },
            default axis,
            legend style={%
                font={\scriptsize},
                at={(1, 0.5)},
                anchor=east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            axis on top,
            axis y line=none,
            xlabel={temperature $T$ [\si{\kelvin}]},
            xticklabel pos=top,
            axis x line*=top,
            xtick={5, 5.56, 6.25, 7.14, 8.34},
            xmin=4.4, xmax=8.9, ymin=-23, ymax=-15,
        ]
        \nextgroupplot[%
            xticklabels={2000, 1800, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
        \nextgroupplot[%
            xticklabels={2000, 1800, 1600, 1400, 1200},
        ]
        \addplot[opacity=0] coordinates { (8.85,8.9) (8.9,8.85) }; % a dummy
    \end{groupplot}
\end{tikzpicture}
